Phase diagram of Regge quantum gravity coupled to SU(2) gauge theory

We analyze Regge quantum gravity coupled to SU(2) gauge theory on $4^3\times 2$, $6^{3}\times 4$ and $8^{3}\times 4$ simplicial lattices. It turns out that the window of the well-defined phase of the gravity sector where geometrical expectation values are stable extends to negative gravitational couplings as well as to gauge couplings across the deconfinement phase transition. We study the string tension from Polyakov loops, compare with the $\beta$-function of pure gauge theory and conclude that a physical limit through scaling is possible.

==> phasefig3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{-0.06}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{-0.04}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{-0.02}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.02}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.04}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,68){\makebox(0,0){0}}
\put(288.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.2}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,68){\makebox(0,0){0.4}}
\put(558.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,68){\makebox(0,0){0.6}}
\put(693.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.8}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,68){\makebox(0,0){1}}
\put(963.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,68){\makebox(0,0){1.2}}
\put(1098.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){1.4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368,68){\makebox(0,0){1.6}}
\put(1368.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(60,980){\makebox(0,0){$(a)$}}
\put(45,599){\makebox(0,0){$m^2_p$}}
\put(828,10){\makebox(0,0){$\beta$}}
\put(558,669){\makebox(0,0)[l]{Well-defined}}
\put(558,828){\makebox(0,0)[l]{Ill-defined}}
\put(558,217){\makebox(0,0)[l]{Ill-defined}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1301,252){\makebox(0,0)[r]{Stable}}
\put(1345,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,599){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,547){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,773){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,808){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,599){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1301,207){\makebox(0,0)[r]{Unstable}}
\put(1345,207){\makebox(0,0){$+$}}
\put(288,148){\makebox(0,0){$+$}}
\put(288,755){\makebox(0,0){$+$}}
\put(963,526){\makebox(0,0){$+$}}
\put(963,842){\makebox(0,0){$+$}}
\put(1301,564){\makebox(0,0){$+$}}
\put(1301,773){\makebox(0,0){$+$}}
\put(1301,808){\makebox(0,0){$+$}}
\put(1335,808){\makebox(0,0){$+$}}
\put(1368,564){\makebox(0,0){$+$}}
\put(1368,773){\makebox(0,0){$+$}}
\put(288,150){\usebox{\plotpoint}}
\multiput(288,150)(18.075,10.202){38}{\usebox{\plotpoint}}
\multiput(963,531)(20.597,2.559){16}{\usebox{\plotpoint}}
\multiput(1301,573)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1368,573)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1436,573){\usebox{\plotpoint}}
\multiput(1436,768)(-20.720,-1.219){4}{\usebox{\plotpoint}}
\multiput(1368,764)(-20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1301,764)(-20.426,3.686){17}{\usebox{\plotpoint}}
\multiput(963,825)(-20.618,-2.383){32}{\usebox{\plotpoint}}
\put(288,747){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1318,842){\usebox{\plotpoint}}
\put(1318.0,460.0){\rule[-0.400pt]{0.800pt}{92.024pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,113){\usebox{\plotpoint}}
\multiput(288,113)(0.000,20.756){37}{\usebox{\plotpoint}}
\put(288,877){\usebox{\plotpoint}}
\put(220,599){\usebox{\plotpoint}}
\put(220.00,599.00){\usebox{\plotpoint}}
\put(240.76,599.00){\usebox{\plotpoint}}
\multiput(245,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,599.00){\usebox{\plotpoint}}
\multiput(269,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,599.00){\usebox{\plotpoint}}
\put(303.02,599.00){\usebox{\plotpoint}}
\multiput(306,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,599.00){\usebox{\plotpoint}}
\multiput(331,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,599.00){\usebox{\plotpoint}}
\put(365.29,599.00){\usebox{\plotpoint}}
\multiput(367,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,599.00){\usebox{\plotpoint}}
\multiput(392,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,599.00){\usebox{\plotpoint}}
\put(427.55,599.00){\usebox{\plotpoint}}
\multiput(429,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,599.00){\usebox{\plotpoint}}
\multiput(453,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,599.00){\usebox{\plotpoint}}
\put(489.82,599.00){\usebox{\plotpoint}}
\multiput(490,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,599.00){\usebox{\plotpoint}}
\multiput(515,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,599.00){\usebox{\plotpoint}}
\multiput(539,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,599.00){\usebox{\plotpoint}}
\put(572.84,599.00){\usebox{\plotpoint}}
\multiput(576,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,599.00){\usebox{\plotpoint}}
\multiput(601,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,599.00){\usebox{\plotpoint}}
\put(635.11,599.00){\usebox{\plotpoint}}
\multiput(638,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,599.00){\usebox{\plotpoint}}
\multiput(662,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,599.00){\usebox{\plotpoint}}
\put(697.38,599.00){\usebox{\plotpoint}}
\multiput(699,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,599.00){\usebox{\plotpoint}}
\multiput(724,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,599.00){\usebox{\plotpoint}}
\put(759.64,599.00){\usebox{\plotpoint}}
\multiput(760,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,599.00){\usebox{\plotpoint}}
\multiput(785,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,599.00){\usebox{\plotpoint}}
\put(821.91,599.00){\usebox{\plotpoint}}
\multiput(822,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,599.00){\usebox{\plotpoint}}
\multiput(846,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,599.00){\usebox{\plotpoint}}
\multiput(871,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,599.00){\usebox{\plotpoint}}
\put(904.93,599.00){\usebox{\plotpoint}}
\multiput(908,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,599.00){\usebox{\plotpoint}}
\multiput(932,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,599.00){\usebox{\plotpoint}}
\put(967.20,599.00){\usebox{\plotpoint}}
\multiput(969,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,599.00){\usebox{\plotpoint}}
\multiput(994,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,599.00){\usebox{\plotpoint}}
\put(1029.46,599.00){\usebox{\plotpoint}}
\multiput(1031,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,599.00){\usebox{\plotpoint}}
\multiput(1055,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,599.00){\usebox{\plotpoint}}
\put(1091.73,599.00){\usebox{\plotpoint}}
\multiput(1092,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,599.00){\usebox{\plotpoint}}
\multiput(1117,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,599.00){\usebox{\plotpoint}}
\multiput(1141,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,599.00){\usebox{\plotpoint}}
\put(1174.75,599.00){\usebox{\plotpoint}}
\multiput(1178,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,599.00){\usebox{\plotpoint}}
\multiput(1203,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,599.00){\usebox{\plotpoint}}
\put(1237.02,599.00){\usebox{\plotpoint}}
\multiput(1239,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,599.00){\usebox{\plotpoint}}
\multiput(1264,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,599.00){\usebox{\plotpoint}}
\put(1299.29,599.00){\usebox{\plotpoint}}
\multiput(1301,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,599.00){\usebox{\plotpoint}}
\multiput(1325,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,599.00){\usebox{\plotpoint}}
\put(1361.55,599.00){\usebox{\plotpoint}}
\multiput(1362,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,599.00){\usebox{\plotpoint}}
\multiput(1387,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,599.00){\usebox{\plotpoint}}
\put(1423.82,599.00){\usebox{\plotpoint}}
\multiput(1424,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,599){\usebox{\plotpoint}}
\end{picture}


==> phasefig3b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{-0.06}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{-0.04}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{-0.02}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.02}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.04}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,68){\makebox(0,0){0}}
\put(288.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.2}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,68){\makebox(0,0){0.4}}
\put(558.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,68){\makebox(0,0){0.6}}
\put(693.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.8}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,68){\makebox(0,0){1}}
\put(963.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,68){\makebox(0,0){1.2}}
\put(1098.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){1.4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368,68){\makebox(0,0){1.6}}
\put(1368.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(60,980){\makebox(0,0){$(b)$}}
\put(60,599){\makebox(0,0){$m^2_p$}}
\put(828,10){\makebox(0,0){$\beta$}}
\put(558,669){\makebox(0,0)[l]{Well-defined}}
\put(558,808){\makebox(0,0)[l]{Ill-defined}}
\put(558,217){\makebox(0,0)[l]{Ill-defined}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1301,252){\makebox(0,0)[r]{Stable}}
\put(1345,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,773){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1402,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1301,207){\makebox(0,0)[r]{Unstable}}
\put(1345,207){\makebox(0,0){$+$}}
\put(288,808){\makebox(0,0){$+$}}
\put(288,738){\makebox(0,0){$+$}}
\put(288,721){\makebox(0,0){$+$}}
\put(288,182){\makebox(0,0){$+$}}
\put(337,790){\makebox(0,0){$+$}}
\put(963,808){\makebox(0,0){$+$}}
\put(963,780){\makebox(0,0){$+$}}
\put(963,460){\makebox(0,0){$+$}}
\put(1335,780){\makebox(0,0){$+$}}
\put(1335,773){\makebox(0,0){$+$}}
\put(1335,759){\makebox(0,0){$+$}}
\put(1368,808){\makebox(0,0){$+$}}
\put(1368,790){\makebox(0,0){$+$}}
\put(1368,780){\makebox(0,0){$+$}}
\put(1368,530){\makebox(0,0){$+$}}
\put(1368,495){\makebox(0,0){$+$}}
\put(288,712){\usebox{\plotpoint}}
\multiput(288,712)(20.682,1.746){33}{\usebox{\plotpoint}}
\multiput(963,769)(20.734,-0.948){18}{\usebox{\plotpoint}}
\multiput(1335,752)(17.511,11.143){2}{\usebox{\plotpoint}}
\multiput(1368,773)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1436,773){\usebox{\plotpoint}}
\multiput(1436,556)(-20.576,-2.723){4}{\usebox{\plotpoint}}
\multiput(1368,547)(-20.587,-2.643){19}{\usebox{\plotpoint}}
\multiput(963,495)(-19.192,-7.904){36}{\usebox{\plotpoint}}
\put(288,217){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1352,842){\usebox{\plotpoint}}
\put(1352.0,460.0){\rule[-0.400pt]{0.800pt}{92.024pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,113){\usebox{\plotpoint}}
\multiput(288,113)(0.000,20.756){37}{\usebox{\plotpoint}}
\put(288,877){\usebox{\plotpoint}}
\put(220,599){\usebox{\plotpoint}}
\put(220.00,599.00){\usebox{\plotpoint}}
\put(240.76,599.00){\usebox{\plotpoint}}
\multiput(245,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,599.00){\usebox{\plotpoint}}
\multiput(269,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,599.00){\usebox{\plotpoint}}
\put(303.02,599.00){\usebox{\plotpoint}}
\multiput(306,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,599.00){\usebox{\plotpoint}}
\multiput(331,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,599.00){\usebox{\plotpoint}}
\put(365.29,599.00){\usebox{\plotpoint}}
\multiput(367,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,599.00){\usebox{\plotpoint}}
\multiput(392,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,599.00){\usebox{\plotpoint}}
\put(427.55,599.00){\usebox{\plotpoint}}
\multiput(429,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,599.00){\usebox{\plotpoint}}
\multiput(453,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,599.00){\usebox{\plotpoint}}
\put(489.82,599.00){\usebox{\plotpoint}}
\multiput(490,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,599.00){\usebox{\plotpoint}}
\multiput(515,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,599.00){\usebox{\plotpoint}}
\multiput(539,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,599.00){\usebox{\plotpoint}}
\put(572.84,599.00){\usebox{\plotpoint}}
\multiput(576,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,599.00){\usebox{\plotpoint}}
\multiput(601,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,599.00){\usebox{\plotpoint}}
\put(635.11,599.00){\usebox{\plotpoint}}
\multiput(638,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,599.00){\usebox{\plotpoint}}
\multiput(662,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,599.00){\usebox{\plotpoint}}
\put(697.38,599.00){\usebox{\plotpoint}}
\multiput(699,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,599.00){\usebox{\plotpoint}}
\multiput(724,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,599.00){\usebox{\plotpoint}}
\put(759.64,599.00){\usebox{\plotpoint}}
\multiput(760,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,599.00){\usebox{\plotpoint}}
\multiput(785,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,599.00){\usebox{\plotpoint}}
\put(821.91,599.00){\usebox{\plotpoint}}
\multiput(822,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,599.00){\usebox{\plotpoint}}
\multiput(846,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,599.00){\usebox{\plotpoint}}
\multiput(871,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,599.00){\usebox{\plotpoint}}
\put(904.93,599.00){\usebox{\plotpoint}}
\multiput(908,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,599.00){\usebox{\plotpoint}}
\multiput(932,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,599.00){\usebox{\plotpoint}}
\put(967.20,599.00){\usebox{\plotpoint}}
\multiput(969,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,599.00){\usebox{\plotpoint}}
\multiput(994,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,599.00){\usebox{\plotpoint}}
\put(1029.46,599.00){\usebox{\plotpoint}}
\multiput(1031,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,599.00){\usebox{\plotpoint}}
\multiput(1055,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,599.00){\usebox{\plotpoint}}
\put(1091.73,599.00){\usebox{\plotpoint}}
\multiput(1092,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,599.00){\usebox{\plotpoint}}
\multiput(1117,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,599.00){\usebox{\plotpoint}}
\multiput(1141,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,599.00){\usebox{\plotpoint}}
\put(1174.75,599.00){\usebox{\plotpoint}}
\multiput(1178,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,599.00){\usebox{\plotpoint}}
\multiput(1203,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,599.00){\usebox{\plotpoint}}
\put(1237.02,599.00){\usebox{\plotpoint}}
\multiput(1239,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,599.00){\usebox{\plotpoint}}
\multiput(1264,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,599.00){\usebox{\plotpoint}}
\put(1299.29,599.00){\usebox{\plotpoint}}
\multiput(1301,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,599.00){\usebox{\plotpoint}}
\multiput(1325,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,599.00){\usebox{\plotpoint}}
\put(1361.55,599.00){\usebox{\plotpoint}}
\multiput(1362,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,599.00){\usebox{\plotpoint}}
\multiput(1387,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,599.00){\usebox{\plotpoint}}
\put(1423.82,599.00){\usebox{\plotpoint}}
\multiput(1424,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,599){\usebox{\plotpoint}}
\end{picture}


==> phasefig4a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,155){\makebox(0,0)[r]{0.8}}
\put(816.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(816.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{1.2}}
\put(816.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,410){\makebox(0,0)[r]{1.4}}
\put(816.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.6}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,580){\makebox(0,0)[r]{1.8}}
\put(816.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,665){\makebox(0,0)[r]{2}}
\put(816.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2.2}}
\put(816.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,835){\makebox(0,0)[r]{2.4}}
\put(816.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,68){\makebox(0,0){1}}
\put(285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){2}}
\put(447.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609,68){\makebox(0,0){3}}
\put(609.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771,68){\makebox(0,0){4}}
\put(771.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(60,950){\makebox(0,0){(a)}}
\put(45,495){\makebox(0,0){$V(R)$}}
\put(528,10){\makebox(0,0){$R$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(727,340){\makebox(0,0)[r]{$\beta=1.540$}}
\put(771,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(372.0,898.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,888.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,888.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(275.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,581.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(437.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,724.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(599.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,285){\makebox(0,0)[r]{$\beta=1.550$}}
\put(771,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(285,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,537){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(609,714){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(771,746){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(372.0,853.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,843.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,843.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,345){\usebox{\plotpoint}}
\put(275.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,536.0){\usebox{\plotpoint}}
\put(437.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,712.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(599.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,743.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(761.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,230){\makebox(0,0)[r]{$\beta=1.555$}}
\put(771,230){\makebox(0,0){$\triangle$}}
\put(285,327){\makebox(0,0){$\triangle$}}
\put(447,493){\makebox(0,0){$\triangle$}}
\put(609,595){\makebox(0,0){$\triangle$}}
\put(771,734){\makebox(0,0){$\triangle$}}
%\put(372.0,808.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,324.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(275.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,485.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(437.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,578.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(599.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,635.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(761.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,175){\makebox(0,0)[r]{$\beta=1.560$}}
\put(771,175){\circle{24}}
\put(285,308){\circle{24}}
\put(447,456){\circle{24}}
\put(609,565){\circle{24}}
\put(771,600){\circle{24}}
%\put(372.0,763.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,753.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,753.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,305.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(275.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,448.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(437.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,543.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(599.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,564.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(761.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.00,239.00){\usebox{\plotpoint}}
\put(226.96,258.55){\usebox{\plotpoint}}
\put(234.24,277.99){\usebox{\plotpoint}}
\multiput(235,280)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(242.60,296.97){\usebox{\plotpoint}}
\put(251.92,315.50){\usebox{\plotpoint}}
\multiput(254,320)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(261.07,334.13){\usebox{\plotpoint}}
\put(270.66,352.54){\usebox{\plotpoint}}
\multiput(272,355)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(280.91,370.57){\usebox{\plotpoint}}
\multiput(285,377)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(291.82,388.23){\usebox{\plotpoint}}
\put(302.87,405.79){\usebox{\plotpoint}}
\multiput(303,406)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(314.37,423.06){\usebox{\plotpoint}}
\multiput(315,424)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(326.41,439.96){\usebox{\plotpoint}}
\multiput(328,442)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(338.41,456.88){\usebox{\plotpoint}}
\multiput(340,459)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(350.50,473.74){\usebox{\plotpoint}}
\multiput(352,476)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(363.30,490.05){\usebox{\plotpoint}}
\multiput(365,492)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(376.32,506.20){\usebox{\plotpoint}}
\multiput(377,507)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(388.82,522.76){\usebox{\plotpoint}}
\multiput(389,523)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(395,530)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(402.40,538.46){\usebox{\plotpoint}}
\multiput(408,545)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(415.76,554.34){\usebox{\plotpoint}}
\multiput(420,560)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(428.90,570.39){\usebox{\plotpoint}}
\multiput(432,574)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(442.97,585.63){\usebox{\plotpoint}}
\multiput(445,588)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(456.48,601.39){\usebox{\plotpoint}}
\multiput(457,602)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(463,609)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(469.98,617.15){\usebox{\plotpoint}}
\multiput(475,623)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(484.05,632.39){\usebox{\plotpoint}}
\multiput(488,637)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(497.86,647.86){\usebox{\plotpoint}}
\multiput(500,650)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(511.54,663.47){\usebox{\plotpoint}}
\multiput(512,664)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(519,670)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(526.05,678.22){\usebox{\plotpoint}}
\multiput(531,684)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(540.04,693.54){\usebox{\plotpoint}}
\multiput(543,697)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(554.45,708.45){\usebox{\plotpoint}}
\multiput(556,710)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(562,716)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(569.04,723.21){\usebox{\plotpoint}}
\multiput(574,729)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(583.29,738.29){\usebox{\plotpoint}}
\multiput(586,741)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(598.45,752.45){\usebox{\plotpoint}}
\multiput(599,753)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(605,759)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(613.12,767.12){\usebox{\plotpoint}}
\multiput(617,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(627.80,781.80){\usebox{\plotpoint}}
\multiput(629,783)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(636,789)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(643.56,795.30){\usebox{\plotpoint}}
\multiput(648,799)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(658.98,809.15){\usebox{\plotpoint}}
\multiput(660,810)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(666,815)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(675.51,821.67){\usebox{\plotpoint}}
\multiput(679,824)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(685,829)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(692.28,833.86){\usebox{\plotpoint}}
\multiput(697,837)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(703,841)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(710.22,844.14){\usebox{\plotpoint}}
\multiput(716,848)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(722,851)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(728.69,853.34){\usebox{\plotpoint}}
\multiput(734,856)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(740,858)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(748.35,859.45){\usebox{\plotpoint}}
\multiput(753,861)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(759,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(768.77,862.00){\usebox{\plotpoint}}
\put(771,862){\usebox{\plotpoint}}
\put(220.00,217.00){\usebox{\plotpoint}}
\put(227.54,236.34){\usebox{\plotpoint}}
\multiput(229,240)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(235.27,255.60){\usebox{\plotpoint}}
\put(244.36,274.25){\usebox{\plotpoint}}
\put(253.85,292.70){\usebox{\plotpoint}}
\multiput(254,293)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(263.78,310.93){\usebox{\plotpoint}}
\multiput(266,315)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(274.29,328.82){\usebox{\plotpoint}}
\multiput(278,335)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(286.11,345.84){\usebox{\plotpoint}}
\multiput(291,354)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(297.26,363.34){\usebox{\plotpoint}}
\multiput(303,371)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(309.22,380.29){\usebox{\plotpoint}}
\multiput(315,388)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(321.74,396.84){\usebox{\plotpoint}}
\multiput(328,404)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(335.22,412.62){\usebox{\plotpoint}}
\multiput(340,419)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(348.32,428.70){\usebox{\plotpoint}}
\multiput(352,433)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(361.60,444.60){\usebox{\plotpoint}}
\multiput(365,448)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(375.76,459.76){\usebox{\plotpoint}}
\multiput(377,461)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(383,468)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(389.37,475.43){\usebox{\plotpoint}}
\multiput(395,482)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(403.88,490.19){\usebox{\plotpoint}}
\multiput(408,495)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(418.20,505.20){\usebox{\plotpoint}}
\multiput(420,507)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(426,514)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(432.38,520.32){\usebox{\plotpoint}}
\multiput(439,526)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(447.51,534.51){\usebox{\plotpoint}}
\multiput(451,538)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(462.19,549.19){\usebox{\plotpoint}}
\multiput(463,550)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(469,556)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(477.00,563.71){\usebox{\plotpoint}}
\multiput(482,568)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(492.02,578.02){\usebox{\plotpoint}}
\multiput(494,580)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(500,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(506.76,592.63){\usebox{\plotpoint}}
\multiput(512,597)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(522.33,606.33){\usebox{\plotpoint}}
\multiput(525,609)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(531,614)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(537.53,620.44){\usebox{\plotpoint}}
\multiput(543,625)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(553.19,633.99){\usebox{\plotpoint}}
\multiput(556,636)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(562,641)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(568.77,647.64){\usebox{\plotpoint}}
\multiput(574,652)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(584.71,660.93){\usebox{\plotpoint}}
\multiput(586,662)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(593,668)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(600.58,674.31){\usebox{\plotpoint}}
\multiput(605,678)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(616.98,686.98){\usebox{\plotpoint}}
\multiput(617,687)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(623,692)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(633.44,699.54){\usebox{\plotpoint}}
\multiput(636,701)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(642,706)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(650.32,711.54){\usebox{\plotpoint}}
\multiput(654,714)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(660,718)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(667.65,722.95){\usebox{\plotpoint}}
\multiput(673,726)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(679,729)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(685.61,733.30){\usebox{\plotpoint}}
\multiput(691,736)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(697,739)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(704.20,742.52){\usebox{\plotpoint}}
\multiput(710,745)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(716,747)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(723.34,750.45){\usebox{\plotpoint}}
\multiput(728,752)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(734,753)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(743.41,755.49){\usebox{\plotpoint}}
\multiput(747,756)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(753,757)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(763.96,758.00){\usebox{\plotpoint}}
\multiput(765,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771,758){\usebox{\plotpoint}}
\put(220.00,211.00){\usebox{\plotpoint}}
\put(227.88,230.20){\usebox{\plotpoint}}
\multiput(229,233)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(236.53,249.06){\usebox{\plotpoint}}
\put(246.42,267.30){\usebox{\plotpoint}}
\multiput(248,270)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(256.62,285.37){\usebox{\plotpoint}}
\multiput(260,291)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(267.40,303.10){\usebox{\plotpoint}}
\multiput(272,310)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(279.09,320.24){\usebox{\plotpoint}}
\multiput(285,327)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(291.62,336.73){\usebox{\plotpoint}}
\multiput(297,343)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(304.62,352.89){\usebox{\plotpoint}}
\multiput(309,358)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(317.62,369.06){\usebox{\plotpoint}}
\multiput(321,373)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(332.13,383.82){\usebox{\plotpoint}}
\multiput(334,386)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,392)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(346.12,399.12){\usebox{\plotpoint}}
\multiput(352,405)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(361.01,413.58){\usebox{\plotpoint}}
\multiput(365,417)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(375.96,427.96){\usebox{\plotpoint}}
\multiput(377,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(383,435)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(391.11,442.11){\usebox{\plotpoint}}
\multiput(395,446)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(406.71,455.71){\usebox{\plotpoint}}
\multiput(408,457)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(414,462)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(422.34,469.34){\usebox{\plotpoint}}
\multiput(426,473)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(438.32,482.51){\usebox{\plotpoint}}
\multiput(439,483)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(445,488)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(454.30,495.75){\usebox{\plotpoint}}
\multiput(457,498)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(463,503)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(470.25,509.04){\usebox{\plotpoint}}
\multiput(475,513)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(486.96,521.31){\usebox{\plotpoint}}
\multiput(488,522)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(494,527)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(503.24,534.16){\usebox{\plotpoint}}
\multiput(506,536)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(512,541)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(520.20,546.00){\usebox{\plotpoint}}
\multiput(525,550)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(536.60,558.67){\usebox{\plotpoint}}
\multiput(537,559)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(543,563)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(553.73,570.38){\usebox{\plotpoint}}
\multiput(556,572)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(562,576)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(570.95,581.97){\usebox{\plotpoint}}
\multiput(574,584)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(580,588)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(588.32,593.33){\usebox{\plotpoint}}
\multiput(593,596)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(599,600)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(606.20,603.80){\usebox{\plotpoint}}
\multiput(611,607)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(617,611)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(623.89,614.59){\usebox{\plotpoint}}
\multiput(629,618)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(636,621)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(642.26,624.13){\usebox{\plotpoint}}
\multiput(648,627)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(654,630)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(660.82,633.41){\usebox{\plotpoint}}
\multiput(666,636)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(673,639)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(679.92,641.46){\usebox{\plotpoint}}
\multiput(685,644)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(691,646)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(699.30,648.77){\usebox{\plotpoint}}
\multiput(703,650)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(710,652)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(719.21,654.53){\usebox{\plotpoint}}
\multiput(722,655)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(728,656)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(739.44,658.91){\usebox{\plotpoint}}
\multiput(740,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,659)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(753,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(760.09,660.18){\usebox{\plotpoint}}
\multiput(765,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771,661){\usebox{\plotpoint}}
\put(220.00,196.00){\usebox{\plotpoint}}
\put(228.18,215.08){\usebox{\plotpoint}}
\multiput(229,217)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(236.94,233.89){\usebox{\plotpoint}}
\put(247.27,251.86){\usebox{\plotpoint}}
\multiput(248,253)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(257.98,269.64){\usebox{\plotpoint}}
\multiput(260,273)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(269.34,287.01){\usebox{\plotpoint}}
\multiput(272,291)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(281.38,303.87){\usebox{\plotpoint}}
\multiput(285,308)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(294.63,319.84){\usebox{\plotpoint}}
\multiput(297,323)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(307.93,335.76){\usebox{\plotpoint}}
\multiput(309,337)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(315,343)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(322.07,350.92){\usebox{\plotpoint}}
\multiput(328,356)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(337.16,365.16){\usebox{\plotpoint}}
\multiput(340,368)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(351.83,379.83){\usebox{\plotpoint}}
\multiput(352,380)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(358,386)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(367.64,393.20){\usebox{\plotpoint}}
\multiput(371,396)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(377,402)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(383.06,407.05){\usebox{\plotpoint}}
\multiput(389,412)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(399.24,420.03){\usebox{\plotpoint}}
\multiput(402,422)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(408,427)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(415.34,433.12){\usebox{\plotpoint}}
\multiput(420,437)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(431.75,445.79){\usebox{\plotpoint}}
\multiput(432,446)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(439,451)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(448.54,457.95){\usebox{\plotpoint}}
\multiput(451,460)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(457,464)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(465.11,470.41){\usebox{\plotpoint}}
\multiput(469,473)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(475,477)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(482.22,482.15){\usebox{\plotpoint}}
\multiput(488,486)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(499.49,493.66){\usebox{\plotpoint}}
\multiput(500,494)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(506,498)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(516.97,504.84){\usebox{\plotpoint}}
\multiput(519,506)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(525,510)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(534.32,516.22){\usebox{\plotpoint}}
\multiput(537,518)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(543,522)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(552.14,526.80){\usebox{\plotpoint}}
\multiput(556,529)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(562,533)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(569.99,537.33){\usebox{\plotpoint}}
\multiput(574,540)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(580,543)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(588.19,547.25){\usebox{\plotpoint}}
\multiput(593,550)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(599,553)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(606.61,556.80){\usebox{\plotpoint}}
\multiput(611,559)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(617,562)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(625.17,566.09){\usebox{\plotpoint}}
\multiput(629,568)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(636,571)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(644.04,574.68){\usebox{\plotpoint}}
\multiput(648,576)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(654,579)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(663.37,582.12){\usebox{\plotpoint}}
\multiput(666,583)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(673,586)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(682.83,589.28){\usebox{\plotpoint}}
\multiput(685,590)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(691,592)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(702.75,594.92){\usebox{\plotpoint}}
\multiput(703,595)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(710,596)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(716,598)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(723.00,599.17){\usebox{\plotpoint}}
\multiput(728,600)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(734,601)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(743.53,602.00){\usebox{\plotpoint}}
\multiput(747,602)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(753,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(764.20,603.00){\usebox{\plotpoint}}
\multiput(765,603)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(771,604){\usebox{\plotpoint}}
\end{picture}


==> phasefig4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,155){\makebox(0,0)[r]{0.8}}
\put(816.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(816.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{1.2}}
\put(816.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,410){\makebox(0,0)[r]{1.4}}
\put(816.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.6}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,580){\makebox(0,0)[r]{1.8}}
\put(816.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,665){\makebox(0,0)[r]{2}}
\put(816.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2.2}}
\put(816.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,835){\makebox(0,0)[r]{2.4}}
\put(816.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,68){\makebox(0,0){1}}
\put(285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){2}}
\put(447.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609,68){\makebox(0,0){3}}
\put(609.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771,68){\makebox(0,0){4}}
\put(771.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(60,950){\makebox(0,0){(b)}}
\put(45,495){\makebox(0,0){$V(R)$}}
\put(528,10){\makebox(0,0){$R$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(727,395){\makebox(0,0)[r]{$\beta=1.020$}}
\put(771,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(372.0,898.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,888.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,888.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,289.0){\usebox{\plotpoint}}
\put(275.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,508.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(437.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,665.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(599.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,724.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(761.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,340){\makebox(0,0)[r]{$\beta=1.025$}}
\put(771,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(285,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,503){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(609,629){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(771,715){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(372.0,853.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,843.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,843.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,494.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(437.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,595.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(599.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,647.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(761.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,285){\makebox(0,0)[r]{$\beta=1.030$}}
\put(771,285){\makebox(0,0){$\triangle$}}
\put(285,269){\makebox(0,0){$\triangle$}}
\put(447,457){\makebox(0,0){$\triangle$}}
\put(609,602){\makebox(0,0){$\triangle$}}
\put(771,742){\makebox(0,0){$\triangle$}}
%\put(372.0,808.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,452.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(437.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,581.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(599.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,652.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(761.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,230){\makebox(0,0)[r]{$\beta=1.035$}}
\put(771,230){\makebox(0,0){$\star$}}
\put(285,258){\makebox(0,0){$\star$}}
\put(447,433){\makebox(0,0){$\star$}}
\put(609,521){\makebox(0,0){$\star$}}
\put(771,615){\makebox(0,0){$\star$}}
%\put(372.0,763.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,753.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,753.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,428.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(437.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,508.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(599.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,574.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(761.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727,175){\makebox(0,0)[r]{$\beta=1.040$}}
\put(771,175){\circle{24}}
\put(285,250){\circle{24}}
\put(447,411){\circle{24}}
\put(609,526){\circle{24}}
\put(771,549){\circle{24}}
%\put(372.0,718.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(372.0,708.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438.0,708.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,406.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(437.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,511.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(599.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,526.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(761.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.00,148.00){\usebox{\plotpoint}}
\put(226.75,167.63){\usebox{\plotpoint}}
\put(234.20,187.00){\usebox{\plotpoint}}
\multiput(235,189)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(242.09,206.18){\usebox{\plotpoint}}
\put(251.16,224.85){\usebox{\plotpoint}}
\multiput(254,231)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(260.25,243.51){\usebox{\plotpoint}}
\put(269.53,262.07){\usebox{\plotpoint}}
\multiput(272,267)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(279.46,280.29){\usebox{\plotpoint}}
\put(290.37,297.94){\usebox{\plotpoint}}
\multiput(291,299)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(301.05,315.74){\usebox{\plotpoint}}
\multiput(303,319)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(311.94,333.40){\usebox{\plotpoint}}
\multiput(315,338)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(323.71,350.49){\usebox{\plotpoint}}
\multiput(328,356)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(335.64,367.46){\usebox{\plotpoint}}
\multiput(340,374)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(347.60,384.41){\usebox{\plotpoint}}
\multiput(352,391)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(359.74,401.23){\usebox{\plotpoint}}
\multiput(365,408)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(372.31,417.75){\usebox{\plotpoint}}
\multiput(377,424)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(384.76,434.35){\usebox{\plotpoint}}
\multiput(389,440)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(397.61,450.61){\usebox{\plotpoint}}
\multiput(402,455)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(410.73,466.64){\usebox{\plotpoint}}
\multiput(414,471)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(423.65,482.87){\usebox{\plotpoint}}
\multiput(426,486)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(437.02,498.74){\usebox{\plotpoint}}
\multiput(439,501)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(450.55,514.48){\usebox{\plotpoint}}
\multiput(451,515)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(457,523)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(463.55,530.64){\usebox{\plotpoint}}
\multiput(469,537)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(477.08,546.38){\usebox{\plotpoint}}
\multiput(482,552)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(490.65,562.09){\usebox{\plotpoint}}
\multiput(494,566)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(504.15,577.85){\usebox{\plotpoint}}
\multiput(506,580)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(518.15,593.15){\usebox{\plotpoint}}
\multiput(519,594)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(525,601)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(531.73,608.85){\usebox{\plotpoint}}
\multiput(537,615)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(545.71,624.16){\usebox{\plotpoint}}
\multiput(549,628)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(559.78,639.41){\usebox{\plotpoint}}
\multiput(562,642)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(573.76,654.72){\usebox{\plotpoint}}
\multiput(574,655)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(580,662)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(587.90,669.90){\usebox{\plotpoint}}
\multiput(593,675)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(602.58,684.58){\usebox{\plotpoint}}
\multiput(605,687)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(616.73,699.73){\usebox{\plotpoint}}
\multiput(617,700)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(623,706)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(631.59,714.22){\usebox{\plotpoint}}
\multiput(636,718)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(646.57,728.57){\usebox{\plotpoint}}
\multiput(648,730)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(654,735)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(661.87,742.56){\usebox{\plotpoint}}
\multiput(666,746)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(677.73,755.94){\usebox{\plotpoint}}
\multiput(679,757)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(685,761)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(694.40,768.26){\usebox{\plotpoint}}
\multiput(697,770)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(703,774)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(711.96,779.31){\usebox{\plotpoint}}
\multiput(716,782)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(722,785)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(730.35,788.78){\usebox{\plotpoint}}
\multiput(734,790)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(740,793)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(749.97,794.99){\usebox{\plotpoint}}
\multiput(753,796)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(759,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.41,797.90){\usebox{\plotpoint}}
\put(771,798){\usebox{\plotpoint}}
\put(220.00,141.00){\usebox{\plotpoint}}
\put(227.06,160.52){\usebox{\plotpoint}}
\put(234.25,179.99){\usebox{\plotpoint}}
\multiput(235,182)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(242.51,199.02){\usebox{\plotpoint}}
\put(251.55,217.70){\usebox{\plotpoint}}
\multiput(254,223)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(260.27,236.53){\usebox{\plotpoint}}
\put(269.80,254.97){\usebox{\plotpoint}}
\multiput(272,259)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(279.95,273.06){\usebox{\plotpoint}}
\put(290.84,290.73){\usebox{\plotpoint}}
\multiput(291,291)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(301.39,308.58){\usebox{\plotpoint}}
\multiput(303,311)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(312.18,326.31){\usebox{\plotpoint}}
\multiput(315,331)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(323.74,343.53){\usebox{\plotpoint}}
\multiput(328,349)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(335.80,360.40){\usebox{\plotpoint}}
\multiput(340,366)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(347.63,377.45){\usebox{\plotpoint}}
\multiput(352,384)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(359.90,394.17){\usebox{\plotpoint}}
\multiput(365,400)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(372.80,410.41){\usebox{\plotpoint}}
\multiput(377,416)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(385.26,427.01){\usebox{\plotpoint}}
\multiput(389,432)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(397.98,443.40){\usebox{\plotpoint}}
\multiput(402,448)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(411.02,459.53){\usebox{\plotpoint}}
\multiput(414,463)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(424.02,475.69){\usebox{\plotpoint}}
\multiput(426,478)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(437.46,491.46){\usebox{\plotpoint}}
\multiput(439,493)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(450.58,507.51){\usebox{\plotpoint}}
\multiput(451,508)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(457,515)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(463.58,523.67){\usebox{\plotpoint}}
\multiput(469,530)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(477.27,539.27){\usebox{\plotpoint}}
\multiput(482,544)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(490.90,554.87){\usebox{\plotpoint}}
\multiput(494,559)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(504.15,570.84){\usebox{\plotpoint}}
\multiput(506,573)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(518.15,586.15){\usebox{\plotpoint}}
\multiput(519,587)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(525,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(532.20,601.40){\usebox{\plotpoint}}
\multiput(537,607)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(545.71,617.16){\usebox{\plotpoint}}
\multiput(549,621)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(560.10,632.10){\usebox{\plotpoint}}
\multiput(562,634)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(573.76,647.72){\usebox{\plotpoint}}
\multiput(574,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(580,654)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(588.03,662.74){\usebox{\plotpoint}}
\multiput(593,667)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(602.53,677.53){\usebox{\plotpoint}}
\multiput(605,680)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(616.69,692.69){\usebox{\plotpoint}}
\multiput(617,693)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(623,699)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(631.54,707.18){\usebox{\plotpoint}}
\multiput(636,711)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(646.52,721.52){\usebox{\plotpoint}}
\multiput(648,723)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(654,728)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(661.82,735.52){\usebox{\plotpoint}}
\multiput(666,739)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(678.16,748.30){\usebox{\plotpoint}}
\multiput(679,749)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(685,754)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(694.36,761.24){\usebox{\plotpoint}}
\multiput(697,763)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(703,767)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(711.92,772.28){\usebox{\plotpoint}}
\multiput(716,775)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(722,778)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(730.31,781.77){\usebox{\plotpoint}}
\multiput(734,783)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(740,786)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(749.93,787.98){\usebox{\plotpoint}}
\multiput(753,789)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(759,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.36,790.89){\usebox{\plotpoint}}
\put(771,791){\usebox{\plotpoint}}
\put(220.00,141.00){\usebox{\plotpoint}}
\put(227.54,160.34){\usebox{\plotpoint}}
\multiput(229,164)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(235.27,179.60){\usebox{\plotpoint}}
\put(244.36,198.25){\usebox{\plotpoint}}
\put(253.85,216.70){\usebox{\plotpoint}}
\multiput(254,217)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(263.78,234.93){\usebox{\plotpoint}}
\multiput(266,239)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(274.29,252.82){\usebox{\plotpoint}}
\multiput(278,259)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(285.75,270.12){\usebox{\plotpoint}}
\multiput(291,278)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(297.28,287.37){\usebox{\plotpoint}}
\multiput(303,295)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(309.24,304.32){\usebox{\plotpoint}}
\multiput(315,312)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(321.76,320.87){\usebox{\plotpoint}}
\multiput(328,328)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(334.84,336.98){\usebox{\plotpoint}}
\multiput(340,343)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(348.16,352.88){\usebox{\plotpoint}}
\multiput(352,358)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(361.63,368.63){\usebox{\plotpoint}}
\multiput(365,372)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(375.41,384.14){\usebox{\plotpoint}}
\multiput(377,386)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(383,393)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(389.39,399.46){\usebox{\plotpoint}}
\multiput(395,406)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(403.90,414.22){\usebox{\plotpoint}}
\multiput(408,419)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(417.89,429.54){\usebox{\plotpoint}}
\multiput(420,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(426,438)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(432.38,444.38){\usebox{\plotpoint}}
\multiput(439,451)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(447.06,459.06){\usebox{\plotpoint}}
\multiput(451,463)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(461.73,473.73){\usebox{\plotpoint}}
\multiput(463,475)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(469,481)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(476.51,488.30){\usebox{\plotpoint}}
\multiput(482,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(491.57,502.57){\usebox{\plotpoint}}
\multiput(494,505)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(500,510)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(506.72,516.72){\usebox{\plotpoint}}
\multiput(512,522)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(522.13,530.61){\usebox{\plotpoint}}
\multiput(525,533)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(531,539)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(537.51,544.51){\usebox{\plotpoint}}
\multiput(543,550)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(552.93,558.37){\usebox{\plotpoint}}
\multiput(556,561)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(562,566)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(568.32,572.27){\usebox{\plotpoint}}
\multiput(574,577)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(584.27,585.56){\usebox{\plotpoint}}
\multiput(586,587)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(593,592)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(600.60,598.34){\usebox{\plotpoint}}
\multiput(605,602)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(616.55,611.62){\usebox{\plotpoint}}
\multiput(617,612)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(623,617)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(632.95,624.26){\usebox{\plotpoint}}
\multiput(636,626)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(642,631)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(649.85,636.23){\usebox{\plotpoint}}
\multiput(654,639)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(660,643)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(667.16,647.67){\usebox{\plotpoint}}
\multiput(673,651)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(679,655)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(685.10,658.05){\usebox{\plotpoint}}
\multiput(691,661)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(697,664)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(703.69,667.29){\usebox{\plotpoint}}
\multiput(710,670)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(716,672)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(722.81,675.27){\usebox{\plotpoint}}
\multiput(728,677)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(734,678)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(742.85,680.41){\usebox{\plotpoint}}
\multiput(747,681)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(753,682)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(763.40,683.00){\usebox{\plotpoint}}
\multiput(765,683)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771,683){\usebox{\plotpoint}}
\put(220.00,135.00){\usebox{\plotpoint}}
\put(227.54,154.34){\usebox{\plotpoint}}
\multiput(229,158)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(236.04,173.26){\usebox{\plotpoint}}
\put(245.50,191.71){\usebox{\plotpoint}}
\multiput(248,196)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(255.56,209.87){\usebox{\plotpoint}}
\put(265.91,227.85){\usebox{\plotpoint}}
\multiput(266,228)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(276.95,245.42){\usebox{\plotpoint}}
\multiput(278,247)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(289.14,262.21){\usebox{\plotpoint}}
\multiput(291,265)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(301.44,278.92){\usebox{\plotpoint}}
\multiput(303,281)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(313.89,295.52){\usebox{\plotpoint}}
\multiput(315,297)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(327.85,310.85){\usebox{\plotpoint}}
\multiput(328,311)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(334,318)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(341.37,326.60){\usebox{\plotpoint}}
\multiput(346,332)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(355.13,342.13){\usebox{\plotpoint}}
\multiput(358,345)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(369.80,356.80){\usebox{\plotpoint}}
\multiput(371,358)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(377,364)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(384.48,371.48){\usebox{\plotpoint}}
\multiput(389,376)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(399.46,385.83){\usebox{\plotpoint}}
\multiput(402,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(408,394)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(414.31,400.31){\usebox{\plotpoint}}
\multiput(420,406)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(429.25,414.71){\usebox{\plotpoint}}
\multiput(432,417)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(439,423)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(445.10,428.10){\usebox{\plotpoint}}
\multiput(451,434)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(460.26,442.26){\usebox{\plotpoint}}
\multiput(463,445)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(469,450)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(476.02,455.73){\usebox{\plotpoint}}
\multiput(482,460)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(491.78,469.15){\usebox{\plotpoint}}
\multiput(494,471)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(500,476)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(507.73,482.44){\usebox{\plotpoint}}
\multiput(512,486)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(524.06,495.22){\usebox{\plotpoint}}
\multiput(525,496)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(531,501)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(540.01,508.51){\usebox{\plotpoint}}
\multiput(543,511)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(549,516)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(556.76,520.63){\usebox{\plotpoint}}
\multiput(562,525)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(573.09,533.40){\usebox{\plotpoint}}
\multiput(574,534)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(580,539)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(589.78,545.70){\usebox{\plotpoint}}
\multiput(593,548)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(599,552)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(606.98,557.32){\usebox{\plotpoint}}
\multiput(611,560)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(617,565)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(623.80,569.40){\usebox{\plotpoint}}
\multiput(629,572)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(641.73,579.82){\usebox{\plotpoint}}
\multiput(642,580)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(648,584)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(659.42,590.61){\usebox{\plotpoint}}
\multiput(660,591)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(666,594)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(678.12,599.56){\usebox{\plotpoint}}
\multiput(679,600)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(685,603)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(691,605)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(697.03,608.01){\usebox{\plotpoint}}
\multiput(703,610)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(710,612)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(716.82,614.27){\usebox{\plotpoint}}
\multiput(722,616)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(728,618)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(736.85,619.47){\usebox{\plotpoint}}
\multiput(740,620)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(747,621)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(757.34,622.72){\usebox{\plotpoint}}
\multiput(759,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771,623){\usebox{\plotpoint}}
\put(220.00,132.00){\usebox{\plotpoint}}
\put(227.88,151.20){\usebox{\plotpoint}}
\multiput(229,154)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(236.43,170.11){\usebox{\plotpoint}}
\put(246.29,188.32){\usebox{\plotpoint}}
\multiput(248,191)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(256.42,206.43){\usebox{\plotpoint}}
\multiput(260,213)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(266.89,224.34){\usebox{\plotpoint}}
\multiput(272,232)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(278.45,241.58){\usebox{\plotpoint}}
\multiput(285,250)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(291.05,258.07){\usebox{\plotpoint}}
\multiput(297,266)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(303.55,274.64){\usebox{\plotpoint}}
\multiput(309,281)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(317.06,290.40){\usebox{\plotpoint}}
\multiput(321,295)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(331.12,305.64){\usebox{\plotpoint}}
\multiput(334,309)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(345.03,321.03){\usebox{\plotpoint}}
\multiput(346,322)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,328)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(359.27,336.09){\usebox{\plotpoint}}
\multiput(365,341)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(374.34,350.34){\usebox{\plotpoint}}
\multiput(377,353)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(383,358)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(389.50,364.50){\usebox{\plotpoint}}
\multiput(395,370)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(405.09,378.09){\usebox{\plotpoint}}
\multiput(408,381)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(414,386)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(420.26,392.22){\usebox{\plotpoint}}
\multiput(426,397)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(435.91,405.79){\usebox{\plotpoint}}
\multiput(439,408)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(445,413)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(452.03,418.86){\usebox{\plotpoint}}
\multiput(457,423)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(467.97,432.14){\usebox{\plotpoint}}
\multiput(469,433)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(475,438)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(484.31,444.92){\usebox{\plotpoint}}
\multiput(488,448)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(494,453)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(500.27,458.18){\usebox{\plotpoint}}
\multiput(506,462)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(516.93,470.52){\usebox{\plotpoint}}
\multiput(519,472)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(525,476)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(533.66,482.77){\usebox{\plotpoint}}
\multiput(537,485)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(543,490)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(550.40,495.00){\usebox{\plotpoint}}
\multiput(556,499)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(567.54,506.69){\usebox{\plotpoint}}
\multiput(568,507)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(574,511)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(584.44,518.70){\usebox{\plotpoint}}
\multiput(586,520)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(593,524)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(602.29,529.20){\usebox{\plotpoint}}
\multiput(605,531)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(611,535)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(619.75,540.38){\usebox{\plotpoint}}
\multiput(623,542)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(629,546)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(637.91,550.28){\usebox{\plotpoint}}
\multiput(642,553)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(648,556)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(656.17,560.09){\usebox{\plotpoint}}
\multiput(660,562)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(666,565)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(674.92,568.96){\usebox{\plotpoint}}
\multiput(679,571)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(685,573)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(694.18,576.59){\usebox{\plotpoint}}
\multiput(697,578)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(703,580)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(713.94,582.66){\usebox{\plotpoint}}
\multiput(716,583)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(722,585)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(733.94,587.98){\usebox{\plotpoint}}
\multiput(734,588)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(740,589)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,589)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(754.50,590.25){\usebox{\plotpoint}}
\multiput(759,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771,591){\usebox{\plotpoint}}
\end{picture}


==> phasefig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,759.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,803.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,803.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1.02}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){1.04}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){1.06}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1.08}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\sigma$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1314,803){\makebox(0,0)[r]{fluctuating lattice}}
\put(1358,803){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(731,547){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,417){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(1336.0,803.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(1336.0,793.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1402.0,793.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,519.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(721.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,478.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(940.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,375.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1122.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,343.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1183.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,704){\usebox{\plotpoint}}
\multiput(220,704)(19.848,-6.072){31}{\usebox{\plotpoint}}
\multiput(828,518)(19.848,-6.072){31}{\usebox{\plotpoint}}
\put(1436,332){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1314,758){\makebox(0,0)[r]{pure gauge}}
\put(1358,758){\circle{24}}
\put(463,565){\circle{24}}
\put(524,565){\circle{24}}
\put(585,499){\circle{24}}
\put(646,455){\circle{24}}
\put(706,430){\circle{24}}
%\put(1336.0,758.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(1336.0,748.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1402.0,748.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,556.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(453.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,538.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(514.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,478.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(575.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,430.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(636.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,417.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(696.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,619){\usebox{\plotpoint}}
\multiput(220,619)(19.848,-6.072){31}{\usebox{\plotpoint}}
\multiput(828,433)(19.848,-6.072){31}{\usebox{\plotpoint}}
\put(1436,247){\usebox{\plotpoint}}
\end{picture}

